Empirical sparse regression on quadratic manifolds

Approximating field variables and data vectors from sparse samples is a key challenge in computational science. Widely used methods such as gappy proper orthogonal decomposition and empirical interpolation rely on linear approximation spaces, limiting their effectiveness for data representing transport-dominated and wave-like dynamics. To address this limitation, we introduce quadratic manifold sparse regression, which trains quadratic manifolds with a sparse greedy method and computes approximations on the manifold through novel nonlinear projections of sparse samples. The nonlinear approximations obtained with quadratic manifold sparse regression achieve orders of magnitude higher accuracies than linear methods on data describing transport-dominated dynamics in numerical experiments.

==> PlotSources/final/engine_recs.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,7800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(649,5504){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(649,6085){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(649,6665){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(747,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1473,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2199,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2925,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3651,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4376,5328){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(292,6230){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(1110,7365){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1836,7365){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2562,7365){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3288,7365){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(4013,7365){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(2743,7594){\makebox(0,0){\strut{}temperature}}%
      \csname LTb\endcsname%
      \put(819,6810){\makebox(0,0)[l]{\strut{}\textcolor{white}{linear (QDEIM) \#samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(649,3928){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(649,4509){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(649,5090){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(747,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1473,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2199,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2925,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3651,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4376,3752){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(292,4654){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(819,5235){\makebox(0,0)[l]{\strut{}\textcolor{white}{QM reconstruction from full data}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(649,2353){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(649,2934){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(649,3514){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(747,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1473,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2199,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2925,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3651,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4376,2177){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(292,3079){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(819,3660){\makebox(0,0)[l]{\strut{}\textcolor{white}{QMSR \#samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(649,778){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(649,1358){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(649,1939){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(747,602){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1473,602){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2199,602){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2925,602){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3651,602){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4376,602){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(292,1503){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(2743,338){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(819,2084){\makebox(0,0)[l]{\strut{}\textcolor{white}{original}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,5504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,6085){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,6665){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4880,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5606,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6332,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7058,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7784,5328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8509,5328){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4880,7365){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6477,7365){\makebox(0,0){\strut{}$2\times10^{6}$}}%
      \csname LTb\endcsname%
      \put(8074,7365){\makebox(0,0){\strut{}$4\times10^{6}$}}%
      \csname LTb\endcsname%
      \put(6876,7594){\makebox(0,0){\strut{}static pressure}}%
      \csname LTb\endcsname%
      \put(4952,6811){\makebox(0,0)[l]{\strut{}\textcolor{white}{linear (QDEIM) \#samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,3928){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,4509){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,5090){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4880,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5606,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6332,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7058,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7784,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8509,3752){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,5235){\makebox(0,0)[l]{\strut{}\textcolor{white}{QM reconstruction from full data}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,2353){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,2934){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,3514){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4880,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5606,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6332,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7058,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7784,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8509,2177){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3660){\makebox(0,0)[l]{\strut{}\textcolor{white}{QMSR \#samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,778){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,1358){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4782,1939){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4880,602){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5606,602){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(6332,602){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(7058,602){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(7784,602){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(8509,602){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6876,338){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(4952,2084){\makebox(0,0)[l]{\strut{}\textcolor{white}{original}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={390.00bp}]{engine_recs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/engine_rel_errs.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,933){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1022,1841){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1022,2749){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1022,3657){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1022,4565){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1022,5473){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1514,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2005,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2497,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(567,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3568,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4060,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4551,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5623,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6115,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6606,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7678,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8169,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8661,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2425,6034){\makebox(0,0)[l]{\strut{}linear (QDEIM)}}%
      \csname LTb\endcsname%
      \put(2425,5788){\makebox(0,0)[l]{\strut{}QMSR}}%
      \csname LTb\endcsname%
      \put(6020,6034){\makebox(0,0)[l]{\strut{}QM reconstruction from full data}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{engine_rel_errs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/engine_rel_errs_appendix.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,933){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1022,1841){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1022,2749){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1022,3657){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1022,4565){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1022,5473){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1514,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2005,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2497,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(567,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3568,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4060,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4551,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5623,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6115,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6606,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,1841){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5473){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7678,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8169,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8661,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3208,6034){\makebox(0,0)[l]{\strut{}QMSR (sparse linear encoder)}}%
      \csname LTb\endcsname%
      \put(6411,6034){\makebox(0,0)[l]{\strut{}QMSR with nonlinear encoder}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{engine_rel_errs_appendix_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/hamwave_errs_rec_separate.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,2940.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,1883){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(1441,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(1441,422){\makebox(0,0){\strut{}\textcolor{black}{(a) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(1441,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3678,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(3678,422){\makebox(0,0){\strut{}\textcolor{black}{(b) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(3678,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5914,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(5914,422){\makebox(0,0){\strut{}\textcolor{black}{(c) QMSR}}}%
      \csname LTb\endcsname%
      \put(5914,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8151,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(9536,876){\makebox(0,0)[l]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(9536,1451){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(9536,2027){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(9536,2602){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(10075,1883){\rotatebox{-270.00}{\makebox(0,0){\strut{}wave density error}}}%
      \csname LTb\endcsname%
      \put(8151,422){\makebox(0,0){\strut{}\textcolor{black}{(d) QMSR}}}%
      \csname LTb\endcsname%
      \put(8151,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=40$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={147.00bp}]{hamwave_errs_rec_separate_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/hamwave_recs_separate.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,6380.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,5375){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,3593){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,1811){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(1238,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(1238,422){\makebox(0,0){\strut{}\textcolor{black}{(a) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(1238,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3068,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(3068,422){\makebox(0,0){\strut{}\textcolor{black}{(b) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(3068,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=40$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4899,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(4899,422){\makebox(0,0){\strut{}\textcolor{black}{(c) QM (full data)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6729,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(6729,422){\makebox(0,0){\strut{}\textcolor{black}{(d) QMSR}}}%
      \csname LTb\endcsname%
      \put(6729,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8559,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(9711,1833){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(9711,2713){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(9711,3593){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(9711,4473){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(9711,5352){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(9711,6232){\makebox(0,0)[l]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(10151,3593){\rotatebox{-270.00}{\makebox(0,0){\strut{}wave density-field}}}%
      \csname LTb\endcsname%
      \put(8559,422){\makebox(0,0){\strut{}\textcolor{black}{(e) original}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={319.00bp}]{hamwave_recs_separate_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/hamwave_rel_errs.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,1405){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1022,2351){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1022,3297){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1022,4243){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1022,5188){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1514,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2005,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2497,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(469,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3568,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4060,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4551,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5623,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6115,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6606,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7678,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8169,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8661,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1505,6034){\makebox(0,0)[l]{\strut{}linear (QDEIM)}}%
      \csname LTb\endcsname%
      \put(1505,5788){\makebox(0,0)[l]{\strut{}QMSR}}%
      \csname LTb\endcsname%
      \put(5560,6034){\makebox(0,0)[l]{\strut{}QM reconstruction from full data}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{hamwave_rel_errs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/hamwave_rel_errs_appendix.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,1405){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1022,2351){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1022,3297){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1022,4243){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1022,5188){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1514,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2005,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2497,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(469,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3568,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4060,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4551,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5623,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6115,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6606,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7678,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8169,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8661,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3208,6034){\makebox(0,0)[l]{\strut{}QMSR (sparse linear encoder)}}%
      \csname LTb\endcsname%
      \put(6411,6034){\makebox(0,0)[l]{\strut{}QMSR with nonlinear encoder}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{hamwave_rel_errs_appendix_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/vlasov_errs_rec_separate.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,2940.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,1883){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(1441,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(1441,422){\makebox(0,0){\strut{}\textcolor{black}{(a) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(1441,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3678,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(3678,422){\makebox(0,0){\strut{}\textcolor{black}{(b) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(3678,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5914,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(5914,422){\makebox(0,0){\strut{}\textcolor{black}{(c) QMSR}}}%
      \csname LTb\endcsname%
      \put(5914,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8151,700){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(9536,876){\makebox(0,0)[l]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(9536,1451){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(9536,2027){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(9536,2602){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(10075,1883){\rotatebox{-270.00}{\makebox(0,0){\strut{}absolute error}}}%
      \csname LTb\endcsname%
      \put(8151,422){\makebox(0,0){\strut{}\textcolor{black}{(d) QMSR}}}%
      \csname LTb\endcsname%
      \put(8151,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={147.00bp}]{vlasov_errs_rec_separate_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/vlasov_recs_separate.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,6380.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,5375){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,3593){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,1811){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%
      \put(1238,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(1238,422){\makebox(0,0){\strut{}\textcolor{black}{(a) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(1238,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3068,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(3068,422){\makebox(0,0){\strut{}\textcolor{black}{(b) linear (QDEIM)}}}%
      \csname LTb\endcsname%
      \put(3068,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4899,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(4899,422){\makebox(0,0){\strut{}\textcolor{black}{(c) QM (full data)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6729,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(6729,422){\makebox(0,0){\strut{}\textcolor{black}{(d) QMSR}}}%
      \csname LTb\endcsname%
      \put(6729,175){\makebox(0,0){\strut{}\textcolor{black}{\# samples $\nrows=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8559,778){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%
      \put(9711,954){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(9711,1540){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(9711,2127){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(9711,2713){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(9711,3300){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(9711,3886){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(9711,4473){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(9711,5059){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(9711,5646){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(9711,6232){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(10151,3593){\rotatebox{-270.00}{\makebox(0,0){\strut{}particle density}}}%
      \csname LTb\endcsname%
      \put(8559,422){\makebox(0,0){\strut{}\textcolor{black}{(e) original}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={319.00bp}]{vlasov_recs_separate_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/vlasov_rel_errs.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,933){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1022,1814){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1022,2696){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1022,3577){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1022,4459){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1022,5340){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1743,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2366,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(372,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,1814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2696){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3577){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4459){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5340){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3798,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4420,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,1814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2696){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3577){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4459){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5340){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5853,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6475,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,933){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,1814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2696){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3577){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4459){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5340){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7907,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8530,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2425,6034){\makebox(0,0)[l]{\strut{}linear (QDEIM)}}%
      \csname LTb\endcsname%
      \put(2425,5788){\makebox(0,0)[l]{\strut{}QMSR}}%
      \csname LTb\endcsname%
      \put(6020,6034){\makebox(0,0)[l]{\strut{}QM reconstruction from full data}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{vlasov_rel_errs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/final/vlasov_rel_errs_appendix.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1022,1405){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1022,2351){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1022,3297){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1022,4243){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1022,5188){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1654,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2321,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2988,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1868,175){\makebox(0,0){\strut{}(a) \#\,samples\,$\nrows=\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(469,3203){\rotatebox{-270.00}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%
      \put(2054,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3077,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3077,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3709,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4376,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5043,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(4109,175){\makebox(0,0){\strut{}(b) \#\,samples\,$\nrows=2\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4109,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5132,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5132,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5764,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6431,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(7098,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(6164,175){\makebox(0,0){\strut{}(c) \#\,samples\,$\nrows=3\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6164,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7187,1405){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,2351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,3297){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,4243){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7187,5188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7818,757){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(8486,757){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(9153,757){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(8219,175){\makebox(0,0){\strut{}(d) \#\,samples\,$\nrows=4\nred$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2288,6034){\makebox(0,0)[l]{\strut{}QMSR (sparse linear encoder)}}%
      \csname LTb\endcsname%
      \put(5951,6034){\makebox(0,0)[l]{\strut{}QMSR with nonlinear encoder}}%
      \csname LTb\endcsname%
      \put(8219,493){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={312.00bp}]{vlasov_rel_errs_appendix_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

